Real dqds for the nonsymmetric tridiagonal eigenvalue problem

We present a new transform, triple dqds, to help to compute the eigenvalues of a real tridiagonal matrix C using real arithmetic. The algorithm uses the real dqds transform to shift by a real number and triple dqds to shift by a complex conjugate pair. We present what seems to be a new criteria for splitting the current pair L,U. The algorithm rejects any transform which suffers from excessive element growth and then tries a new transform. Our numerical tests show that the algorithm is about 100 times faster than the Ehrlich-Aberth method of D. A. Bini, L. Gemignani and F. Tisseur. Our code is comparable in performance to a complex dqds code and is sometimes 3 times faster.

==> CommutativeDiagrame.tex <==

%COMMUTATIVE DIAGRAM FOR dqds ALGORITHM

\newcommand{\textA}{\operatorname{\scriptsize{\begin{array}{l} \text{change each} \\
                                                         l_k \text{ by 1 ulp}\\
                                                         u_k \text{ by 3 ulps}\\
                                                     \end{array}}}}
\newcommand{\textB}{\operatorname{\scriptsize{\begin{array}{l} \text{change each} \\
                                                         \breve{l}_k,\; \breve{u}_k  \text{ by 2 ulps}\\
                                                     \end{array}}}}
\newcommand{\dqds}{\operatorname{\hspace{0.5cm} dqds \hspace{0.5cm}}}
\newcommand{\computed}{\operatorname{computed}}
\newcommand{\exact}{\operatorname{exact}}

%\newcommand{\texto}{\operatorname{asfasfasf}}


\begin{equation*}
\begin{CD}
 {L,U}             @>{\dqds}>{\computed}>    {\widehat{L},\widehat{U}}\\
 @V{\textA}VV                                   @AA{\textB}A \\
 {\widetilde{L},\widetilde{U}} @>{\dqds}>{\exact}>   {\breve{L},\breve{U}}
\end{CD}
\end{equation*}


==> FiguraRelLRqdsTalkTese.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Figura relativa \`{a} rela\c{c}\~{a}o dos m\'{e}todos LR e qds
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\setlength{\unitlength}{0.8 cm}

\begin{center}

\begin{picture}(13.3,4)

\put(-1,3.3) {\makebox(1,1)[b]{$J_1$}}

\put(0,3.5){\vector(1,0){3}}

\put(3,3.3) {\makebox(1,1)[b]{$J_2$}}

\put(4,3.5){\vector(1,0){3}}

\put(7,3.3) {\makebox(1,1)[b]{$J_3$}}

\put(8,3.5){\vector(1,0){3}}

\put(11,3.3) {\makebox(1,1)[b]{$J_4$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(0.5,3.6) {\makebox(2,1)[b]{$\text{LR}(0)$}}

\put(4.5,3.6) {\makebox(2,1)[b]{$\text{LR}(\sigma)$}}

\put(8.5,3.6) {\makebox(2,1)[b]{$\text{LR}(\bar{\sigma})$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(-0.2,3){\vector(1,-1){1.5}}

\put(1.8,1.5){\vector(1,1){1.5}}

\put(3.8,3){\vector(1,-1){1.5}}

\put(5.8,1.5){\vector(1,1){1.5}}

\put(7.8,3){\vector(1,-1){1.5}}

\put(9.8,1.5){\vector(1,1){1.5}}

\put(11.8,3){\vector(1,-1){1.5}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(0.5,0.7){\makebox(2,1)[b]{$L_1,U_1$}}

\put(2.3,1){\vector(1,0){2.4}}

\put(4.5,0.7){\makebox(2,1)[b]{$L_2,U_2$}}

\put(6.3,1){\vector(1,0){2.4}}

\put(8.5,0.7){\makebox(2,1)[b]{$L_3,U_3$}}

\put(10.3,1){\vector(1,0){2.4}}

\put(12.5,0.7){\makebox(2,1)[b]{$L_4,U_4$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(2.5,0.2){\makebox(2,1)[b]{$\text{dqds}(\sigma)$}}

\put(6.5,0.2){\makebox(2,1)[b]{$\text{dqds}(\overline{\sigma}-\sigma)$}}

\put(10.5,0.2){\makebox(2,1)[b]{$\text{dqds}(-\overline{\sigma})$}}

\put(4.2,2.3){\makebox(1,1)[b]{$-\sigma$}}

\put(5.8,2.3){\makebox(1,1)[b]{$\sigma$}}

\put(8.2,2.3){\makebox(1,1)[b]{$-\overline{\sigma}$}}

\put(9.8,2.3){\makebox(1,1)[b]{$\overline{\sigma}$}}

\end{picture}

\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

